Latest Results on the Hot-Dense Partonic Matter at RHIC

At the Relativistic Heavy Ion Collider (RHIC) collisions of heavy ions at nucleon-nucleon energies of 200 GeV appear to have created a new form of matter thought to be a deconfined state of the partons that ordinarily are bound in nucleons.We discuss the evidence that a thermalized partonic medium, usually called a Quark Gluon Plasma (QGP), has been produced. Then we discuss the effect of this high-density medium on the production of jets and their pair correlations. Next we look at direct photons as a clean electro-magnetic probe to constrain the initial hard scatterings. Finally we review the developing picture for the effect of this medium on the production of open heavy quarks and on the screening by the QGP of heavy-quark bound states.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

